An all-frequency stable integral system for Maxwell's equations in 3-D penetrable media: continuous and discrete model analysis

We introduce a new system of surface integral equations for Maxwell's transmission problem in three dimensions. This system has two remarkable features, both of which we prove. First, it is well-posed at all frequencies. Second, the underlying linear operator has a uniformly bounded inverse as the frequency approaches zero, ensuring that there is no low-frequency breakdown. The system is derived from a formulation we introduced in our previous work, which required additional integral constraints to ensure well -posedness across all frequencies. In this study, we eliminate those constraints and demonstrate that our new self adjoint, constraints-free linear system expressed in the desirable form of an identity plus a compact weakly-singular operator is stable for all frequencies. Furthermore, we propose and analyze a fully discrete numerical method for these systems and provide a proof of spectrally accurate convergence for the computational method. We also computationally demonstrate the high-order accuracy of the algorithm using benchmark scatterers with curved surfaces.

==> polarisation_figure.tex <==
\draw (1.24,-0.00) -- (1.24,0.08);
\draw (1.24,0.08) -- (1.23,0.16);
\draw (1.23,0.16) -- (1.22,0.24);
\draw (1.22,0.24) -- (1.20,0.31);
\draw (1.20,0.31) -- (1.18,0.39);
\draw (1.18,0.39) -- (1.15,0.46);
\draw (1.15,0.46) -- (1.12,0.53);
\draw (1.12,0.53) -- (1.09,0.60);
\draw (1.09,0.60) -- (1.05,0.67);
\draw (1.05,0.67) -- (1.00,0.74);
\draw (1.00,0.74) -- (0.95,0.80);
\draw (0.95,0.80) -- (0.90,0.86);
\draw (0.90,0.86) -- (0.84,0.91);
\draw (0.84,0.91) -- (0.78,0.96);
\draw (0.78,0.96) -- (0.72,1.01);
\draw (0.72,1.01) -- (0.65,1.06);
\draw (0.65,1.06) -- (0.59,1.09);
\draw (0.59,1.09) -- (0.52,1.13);
\draw (0.52,1.13) -- (0.44,1.16);
\draw (0.44,1.16) -- (0.37,1.19);
\draw (0.37,1.19) -- (0.29,1.21);
\draw (0.29,1.21) -- (0.22,1.22);
\draw (0.22,1.22) -- (0.14,1.23);
\draw (0.14,1.23) -- (0.06,1.24);
\draw (0.06,1.24) -- (-0.02,1.24);
\draw (-0.02,1.24) -- (-0.10,1.24);
\draw (-0.10,1.24) -- (-0.18,1.23);
\draw (-0.18,1.23) -- (-0.25,1.22);
\draw (-0.25,1.22) -- (-0.33,1.20);
\draw (-0.33,1.20) -- (-0.41,1.17);
\draw (-0.41,1.17) -- (-0.48,1.15);
\draw (-0.48,1.15) -- (-0.55,1.11);
\draw (-0.55,1.11) -- (-0.62,1.08);
\draw (-0.62,1.08) -- (-0.69,1.03);
\draw (-0.69,1.03) -- (-0.75,0.99);
\draw (-0.75,0.99) -- (-0.81,0.94);
\draw (-0.81,0.94) -- (-0.87,0.89);
\draw (-0.87,0.89) -- (-0.93,0.83);
\draw (-0.93,0.83) -- (-0.98,0.77);
\draw (-0.98,0.77) -- (-1.02,0.70);
\draw (-1.02,0.70) -- (-1.07,0.64);
\draw (-1.07,0.64) -- (-1.10,0.57);
\draw (-1.10,0.57) -- (-1.14,0.50);
\draw (-1.14,0.50) -- (-1.17,0.42);
\draw (-1.17,0.42) -- (-1.19,0.35);
\draw (-1.19,0.35) -- (-1.21,0.27);
\draw (-1.21,0.27) -- (-1.23,0.20);
\draw (-1.23,0.20) -- (-1.24,0.12);
\draw (-1.24,0.12) -- (-1.24,0.04);
\draw (-1.24,0.04) -- (-1.24,-0.04);
\draw (-1.24,-0.04) -- (-1.24,-0.12);
\draw (-1.24,-0.12) -- (-1.23,-0.20);
\draw (-1.23,-0.20) -- (-1.21,-0.27);
\draw (-1.21,-0.27) -- (-1.19,-0.35);
\draw (-1.19,-0.35) -- (-1.17,-0.42);
\draw (-1.17,-0.42) -- (-1.14,-0.50);
\draw (-1.14,-0.50) -- (-1.10,-0.57);
\draw (-1.10,-0.57) -- (-1.07,-0.64);
\draw (-1.07,-0.64) -- (-1.02,-0.70);
\draw (-1.02,-0.70) -- (-0.98,-0.77);
\draw (-0.98,-0.77) -- (-0.93,-0.83);
\draw (-0.93,-0.83) -- (-0.87,-0.89);
\draw (-0.87,-0.89) -- (-0.81,-0.94);
\draw (-0.81,-0.94) -- (-0.75,-0.99);
\draw (-0.75,-0.99) -- (-0.69,-1.03);
\draw (-0.69,-1.03) -- (-0.62,-1.08);
\draw (-0.62,-1.08) -- (-0.55,-1.11);
\draw (-0.55,-1.11) -- (-0.48,-1.15);
\draw (-0.48,-1.15) -- (-0.41,-1.17);
\draw (-0.41,-1.17) -- (-0.33,-1.20);
\draw (-0.33,-1.20) -- (-0.25,-1.22);
\draw (-0.25,-1.22) -- (-0.18,-1.23);
\draw (-0.18,-1.23) -- (-0.10,-1.24);
\draw (-0.10,-1.24) -- (-0.02,-1.24);
\draw (-0.02,-1.24) -- (0.06,-1.24);
\draw (0.06,-1.24) -- (0.14,-1.23);
\draw (0.14,-1.23) -- (0.22,-1.22);
\draw (0.22,-1.22) -- (0.29,-1.21);
\draw (0.29,-1.21) -- (0.37,-1.19);
\draw (0.37,-1.19) -- (0.44,-1.16);
\draw (0.44,-1.16) -- (0.52,-1.13);
\draw (0.52,-1.13) -- (0.59,-1.09);
\draw (0.59,-1.09) -- (0.65,-1.06);
\draw (0.65,-1.06) -- (0.72,-1.01);
\draw (0.72,-1.01) -- (0.78,-0.96);
\draw (0.78,-0.96) -- (0.84,-0.91);
\draw (0.84,-0.91) -- (0.90,-0.86);
\draw (0.90,-0.86) -- (0.95,-0.80);
\draw (0.95,-0.80) -- (1.00,-0.74);
\draw (1.00,-0.74) -- (1.05,-0.67);
\draw (1.05,-0.67) -- (1.09,-0.60);
\draw (1.09,-0.60) -- (1.12,-0.53);
\draw (1.12,-0.53) -- (1.15,-0.46);
\draw (1.15,-0.46) -- (1.18,-0.39);
\draw (1.18,-0.39) -- (1.20,-0.31);
\draw (1.20,-0.31) -- (1.22,-0.24);
\draw (1.22,-0.24) -- (1.23,-0.16);
\draw (1.23,-0.16) -- (1.24,-0.08);
\draw (1.24,-0.08) -- (1.24,-0.00);
\draw (0.59,0.48) -- (0.51,0.49);
\draw (0.51,0.49) -- (0.43,0.50);
\draw (0.43,0.50) -- (0.35,0.51);
\draw (0.35,0.51) -- (0.27,0.52);
\draw (0.27,0.52) -- (0.19,0.53);
\draw (0.19,0.53) -- (0.11,0.53);
\draw (0.11,0.53) -- (0.03,0.53);
\draw (0.03,0.53) -- (-0.06,0.53);
\draw (-0.06,0.53) -- (-0.14,0.53);
\draw (-0.14,0.53) -- (-0.22,0.53);
\draw (-0.22,0.53) -- (-0.30,0.52);
\draw (-0.30,0.52) -- (-0.38,0.51);
\draw (-0.38,0.51) -- (-0.46,0.50);
\draw (-0.46,0.50) -- (-0.54,0.49);
\draw (-0.54,0.49) -- (-0.62,0.47);
\draw (-0.62,0.47) -- (-0.69,0.46);
\draw (-0.69,0.46) -- (-0.76,0.44);
\draw (-0.76,0.44) -- (-0.83,0.42);
\draw (-0.83,0.42) -- (-0.89,0.40);
\draw (-0.89,0.40) -- (-0.95,0.37);
\draw (-0.95,0.37) -- (-1.01,0.35);
\draw (-1.01,0.35) -- (-1.07,0.32);
\draw (-1.07,0.32) -- (-1.12,0.30);
\draw (-1.12,0.30) -- (-1.16,0.27);
\draw (-1.16,0.27) -- (-1.21,0.24);
\draw (-1.21,0.24) -- (-1.24,0.21);
\draw (-1.24,0.21) -- (-1.27,0.17);
\draw (-1.27,0.17) -- (-1.30,0.14);
\draw (-1.30,0.14) -- (-1.32,0.11);
\draw (-1.32,0.11) -- (-1.34,0.07);
\draw (-1.34,0.07) -- (-1.35,0.04);
\draw (-1.35,0.04) -- (-1.36,0.00);
\draw (-1.36,0.00) -- (-1.36,-0.03);
\draw (-1.36,-0.03) -- (-1.36,-0.07);
\draw (-1.36,-0.07) -- (-1.35,-0.10);
\draw (-1.35,-0.10) -- (-1.33,-0.14);
\draw (-1.33,-0.14) -- (-1.31,-0.17);
\draw (-1.31,-0.17) -- (-1.28,-0.21);
\draw (-1.28,-0.21) -- (-1.25,-0.24);
\draw (-1.25,-0.24) -- (-1.22,-0.27);
\draw (-1.22,-0.27) -- (-1.17,-0.31);
\draw (-1.17,-0.31) -- (-1.13,-0.34);
\draw (-1.13,-0.34) -- (-1.07,-0.37);
\draw (-1.07,-0.37) -- (-1.02,-0.39);
\draw (-1.02,-0.39) -- (-0.96,-0.42);
\draw (-0.96,-0.42) -- (-0.89,-0.44);
\draw (-0.89,-0.44) -- (-0.82,-0.47);
\draw (-0.82,-0.47) -- (-0.75,-0.49);
\draw (-0.75,-0.49) -- (-0.67,-0.51);
\draw (-0.67,-0.51) -- (-0.59,-0.52);
\draw (-0.59,-0.52) -- (-0.51,-0.54);
\draw (-0.51,-0.54) -- (-0.43,-0.55);
\draw (-0.43,-0.55) -- (-0.34,-0.56);
\draw (-0.34,-0.56) -- (-0.25,-0.57);
\draw (-0.25,-0.57) -- (-0.16,-0.58);
\draw (-0.16,-0.58) -- (-0.07,-0.58);
\draw (-0.07,-0.58) -- (0.02,-0.58);
\draw (0.02,-0.58) -- (0.11,-0.58);
\draw (0.11,-0.58) -- (0.20,-0.57);
\draw (0.20,-0.57) -- (0.29,-0.57);
\draw (0.29,-0.57) -- (0.37,-0.56);
\draw (0.37,-0.56) -- (0.46,-0.55);
\draw (0.46,-0.55) -- (0.54,-0.53);
\draw (0.54,-0.53) -- (0.62,-0.52);
\draw (0.62,-0.52) -- (0.70,-0.50);
\draw (0.70,-0.50) -- (0.78,-0.48);
\draw (0.78,-0.48) -- (0.85,-0.46);
\draw (0.85,-0.46) -- (0.92,-0.43);
\draw (0.92,-0.43) -- (0.98,-0.41);
\draw (0.98,-0.41) -- (1.04,-0.38);
\draw (1.04,-0.38) -- (1.09,-0.35);
\draw (1.09,-0.35) -- (1.15,-0.32);
\draw (1.15,-0.32) -- (1.19,-0.29);
\draw (1.19,-0.29) -- (1.23,-0.26);
\draw (1.23,-0.26) -- (1.27,-0.23);
\draw (1.27,-0.23) -- (1.30,-0.19);
\draw (1.30,-0.19) -- (1.32,-0.16);
\draw (1.32,-0.16) -- (1.34,-0.13);
\draw (1.34,-0.13) -- (1.35,-0.09);
\draw (1.35,-0.09) -- (1.36,-0.05);
\draw (1.36,-0.05) -- (1.36,-0.02);
\draw (1.36,-0.02) -- (1.36,0.02);
\draw (1.36,0.02) -- (1.35,0.05);
\draw (1.35,0.05) -- (1.34,0.09);
\draw (1.34,0.09) -- (1.32,0.12);
\draw (1.32,0.12) -- (1.29,0.15);
\draw (1.29,0.15) -- (1.26,0.19);
\draw (1.26,0.19) -- (1.23,0.22);
\draw (1.23,0.22) -- (1.19,0.25);
\draw (1.19,0.25) -- (1.15,0.28);
\draw (1.15,0.28) -- (1.10,0.31);
\draw (1.10,0.31) -- (1.05,0.33);
\draw (1.05,0.33) -- (0.99,0.36);
\draw (0.99,0.36) -- (0.93,0.38);
\draw (0.93,0.38) -- (0.87,0.41);
\draw (0.87,0.41) -- (0.80,0.43);
\draw (0.80,0.43) -- (0.73,0.45);
\draw (0.73,0.45) -- (0.66,0.46);
\draw (0.66,0.46) -- (0.59,0.48);
\draw (4.21,-5.16) -- (8.36,1.14);
\draw (8.36,1.14) -- (-2.38,2.92);
\draw (-2.38,2.92) -- (-10.06,-1.37);
\draw (-10.06,-1.37) -- (4.21,-5.16);
\draw (0.00,-0.00) -- (-6.32,-5.16);
\draw[->] (-6.32,-5.16) -- (-5.21,-4.25);
\draw[->] (-6.32,-5.16) -- (-4.76,-5.65);
\draw[->] (-6.32,-5.16) -- (-6.49,-3.53);
\draw (-6.49,-3.53) node[anchor=south] {$\e_V(\pi)$};
\draw (-4.76,-5.65) node[anchor=west] {$\e_H(\pi)$};
\draw (-5.21,-4.25) node[anchor=north] {$\boldsymbol{d}$};
\draw (6.81,3.26) node[anchor=south] {$\e_V(\theta)$};
\draw (5.83,2.47) node[anchor=east] {$\e_H(\theta)$};
\draw (7.43,2.41) node[anchor=west] {$\xh(\theta)$};
\draw (0.00,-0.00) -- (6.70,2.17);
\draw[->] (6.70,2.17) -- (6.81,3.26);
\draw[->] (6.70,2.17) -- (5.83,2.47);
\draw[->] (6.70,2.17) -- (7.43,2.41);
\fill (0.00,-0.00) circle[radius=1.36];
\draw (0.00,-0.00) -- (2.57,2.10);
\draw (3.65,1.18) -- (3.62,1.19);
\draw (3.62,1.19) -- (3.59,1.21);
\draw (3.59,1.21) -- (3.56,1.22);
\draw (3.56,1.22) -- (3.53,1.23);
\draw (3.53,1.23) -- (3.50,1.24);
\draw (3.50,1.24) -- (3.47,1.25);
\draw (3.47,1.25) -- (3.44,1.26);
\draw (3.44,1.26) -- (3.40,1.27);
\draw (3.40,1.27) -- (3.37,1.29);
\draw (3.37,1.29) -- (3.34,1.30);
\draw (3.34,1.30) -- (3.31,1.31);
\draw (3.31,1.31) -- (3.28,1.32);
\draw (3.28,1.32) -- (3.25,1.33);
\draw (3.25,1.33) -- (3.22,1.34);
\draw (3.22,1.34) -- (3.18,1.35);
\draw (3.18,1.35) -- (3.15,1.36);
\draw (3.15,1.36) -- (3.12,1.37);
\draw (3.12,1.37) -- (3.09,1.38);
\draw (3.09,1.38) -- (3.05,1.39);
\draw (3.05,1.39) -- (3.02,1.40);
\draw (3.02,1.40) -- (2.99,1.41);
\draw (2.99,1.41) -- (2.95,1.42);
\draw (2.95,1.42) -- (2.92,1.43);
\draw (2.92,1.43) -- (2.89,1.44);
\draw (2.89,1.44) -- (2.85,1.45);
\draw (2.85,1.45) -- (2.82,1.46);
\draw (2.82,1.46) -- (2.79,1.47);
\draw (2.79,1.47) -- (2.75,1.48);
\draw (2.75,1.48) -- (2.72,1.48);
\draw (2.72,1.48) -- (2.68,1.49);
\draw (2.68,1.49) -- (2.65,1.50);
\draw (2.65,1.50) -- (2.61,1.51);
\draw (2.61,1.51) -- (2.58,1.52);
\draw (2.58,1.52) -- (2.54,1.53);
\draw (2.54,1.53) -- (2.51,1.53);
\draw (2.51,1.53) -- (2.47,1.54);
\draw (2.47,1.54) -- (2.44,1.55);
\draw (2.44,1.55) -- (2.40,1.56);
\draw (2.40,1.56) -- (2.37,1.57);
\draw (2.37,1.57) -- (2.33,1.57);
\draw (2.33,1.57) -- (2.29,1.58);
\draw (2.29,1.58) -- (2.26,1.59);
\draw (2.26,1.59) -- (2.22,1.60);
\draw (2.22,1.60) -- (2.19,1.60);
\draw (2.19,1.60) -- (2.15,1.61);
\draw (2.15,1.61) -- (2.11,1.62);
\draw (2.11,1.62) -- (2.08,1.62);
\draw (2.08,1.62) -- (2.04,1.63);
\draw (2.04,1.63) -- (2.00,1.64);
\draw (2.21,1.11) node {$\theta$};

